Counterexamples expose gaps in the proof of time complexity for cover trees introduced in 2006

This paper is motivated by the k-nearest neighbors search: given an arbitrary metric space, and its finite subsets (a reference set R and a query set Q), design a fast algorithm to find all k-nearest neighbors in R for every point q in Q. In 2006, Beygelzimer, Kakade, and Langford introduced cover trees to justify a near-linear time complexity for the neighbor search in the sizes of Q,R. Section 5.3 of Curtin's PhD (2015) pointed out that the proof of this result was wrong. The key step in the original proof attempted to show that the number of iterations can be estimated by multiplying the length of the longest root-to-leaf path in a cover tree by a constant factor. However, this estimate can miss many potential nodes in several branches of a cover tree, that should be considered during the neighbor search. The same argument was unfortunately repeated in several subsequent papers using cover trees from 2006. This paper explicitly constructs challenging datasets that provide counterexamples to the past proofs of time complexity for the cover tree construction, the k-nearest neighbor search presented at ICML 2006, and the dual-tree search algorithm published in NIPS 2009. The corrected near-linear time complexities with extra parameters are proved in another forthcoming paper by using a new compressed cover tree simplifying the original tree structure.

==> images/MultiGraphExampleExtended.tex <==
\tikzset{markpos/.style args={#1 at #2}{decoration={
  markings,
  mark=at position #2 with {\coordinate(#1);}},postaction={decorate}}}
  
\begin{tikzpicture}
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$r$}] (a) at (180:6cm) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$q$}] (b) at (0:6cm) {};
\draw[thick] (a) edge[bend left=90, markpos=mymark1 at 0.5] (b);
\draw[thick] (a) edge[bend left=90, markpos=edgemark1 at 0.30] (b);
\draw[thick] (a) edge[bend left=90, markpos=anothermark1 at 0.75] (b);

\draw[thick] (a) edge[bend left=50, markpos=mymark2 at 0.5] (b);
\draw[thick] (a) edge[bend left=50, markpos=edgemark2 at 0.25] (b);
\draw[thick] (a) edge[bend left=50, markpos=anothermark2 at 0.75] (b);

\draw[thick] (a) edge[bend left=13, markpos=mymark3 at 0.5] (b);
\draw[thick] (a) edge[bend left=13, markpos=edgemark3 at 0.33] (b);
\draw[thick] (a) edge[bend left=13, markpos=anothermark3 at 0.75] (b);

\draw[thick] (a) edge[markpos=edgemark4 at 0.33] (b);
%\draw[thick] (a) edge[markpos=anothermark3 at 0.75] (b);







\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2}$}] (pm1) at (mymark1) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2-m}$}] (pm2) at (mymark2) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$p_{m}$}] (p2) at (mymark3) {};

\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2-1}$}] (pm1z) at (anothermark1) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2-m-1}$}] (pm2z) at (anothermark2) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$p_{m-1}$}] (p2z) at (anothermark3) {};

\node[label = below:{$|e_{0}| = 1$}] (l1) at (edgemark4){};

\node[label = below:{$|e_{1}| = 2^{m + 2} $}] (l2) at (edgemark3){};

\node[label = {[rotate=20]above:$|e_{m-2}| = 2^{m^2 -m + 2} $}] (l2) at (edgemark2){};
\node[label = {[rotate=15]above:$|e_{m-1}| = 2^{m^2+2} $}] (l3) at (edgemark1){};


  \draw[loosely dotted, very thick] (mymark2) -- (mymark3);
%\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{1}$}] (p1) at (mymark4) {};

%\node 
%\draw[thick] (a) -- (b);
\end{tikzpicture}

==> images/bad_tree_example_new_expanded.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.25]

\scriptsize

	\node (scalem2text) {Level $m^2 + 1$};
	
	
	\node[below of =scalem2text] (scalem1text) {Level $m^2 $};
	\node[below of =scalem1text] (scalemh01text) {Level $m^2 - 1$};
%	\node[below of =scalemh01text] (scalem0text) {Level $m^2 - 2$};
	\node[below = 15 pt of scalemh01text] (scalem11text) {Level $m \cdot (m-1) + 1$};
	
	
		\node[below = 30 pt of  scalem11text] (scalem1text2) {Level $i \cdot m + 1 $};
		
			\node[below of = scalem1text2] (scalem1text22) {Level $i \cdot m$};
		
	\node[below of =scalem1text22] (scalemh01text2) {Level $i \cdot m - 1$};
%	\node[below of =scalemh01text] (scalem0text) {Level $m^2 - 2$};
	\node[below = 15 pt of scalemh01text2] (scalem11text22) {Level $m \cdot (i-1) + 1$};
	
	
	
		\node [blockzflexi,  right=50pt of scalem2text ] (noderoot) {$r$};
		
		
	\node [blockzflexi,  right=140pt of scalem1text] (node1) {$p_{m^2}$};
	\node [blockzflexi, right=135pt of scalemh01text] (node2) {$p_{m^2-1}$};
	
	
			\node [blockzflexi, right=120pt of scalem11text] (node4) {$p_{m^2 - m +1}$};



			
			
				\node [blockzflexi,  right=124pt of scalem1text22] (node1d) {$p_{i \cdot m}$};
				
					\node [blockzflexi,  right=50pt of scalem1text2] (node1dcopyr) {$r$};
					
					

				
				
				
	\node [blockzflexi, right=115pt of scalemh01text2] (node2d) {$p_{i \cdot m-1}$};
			\node [blockzflexi, right=100pt of scalem11text22] (node4d) {$p_{i \cdot m - m +1}$};
	
	
	\node[below = 30 pt of scalem11text22] (scalem1textla) {Level  $m+1$};
	

	
		\node[below  of =  scalem1textla] (scalem11text2) {Level  $m$};
		
			\node [blockzflexi,  right=50pt of scalem1textla] (noderootcopy3) {$r$};

		
		
		
	\node[below of =scalem11text2] (scalemm1text) {Level $m-1$};
	\node[below = 15 pt of scalemm1text] (level1) {Level $1$};

			
			\node [blockzflexi, right=95pt of scalem11text2] (node5) {$p_{m}$};
				
			\node [blockzflexi, right=85pt of scalemm1text] (node6) {$p_{m-1}$};
			
			\node [blockzflexi, right=100pt of level1] (node7) {$p_{1}$};
			
			
 %	\node [blockzflexi,   right=115pt of scalem0text] (node3) {$p_{m-2}$};
 %	\node [blockzflexi,   right=105pt of scalem11text] (node4) {$p_{m-3}$};
 %	\node [blockzflexi,   right=85pt of scalemm1text] (node2) {$p_1$};
	
	
	  \draw[->] (noderoot) -> (node1);
	  \draw[->,dashed] (noderoot) -> (node1dcopyr);
	  \draw[->] (node1dcopyr) -> (node1d);
	  \draw[->] (node1) -> (node2);
	  \draw[->, dashed] (node2) -> (node4);
	  
	   \draw[->] (node1d) -> (node2d);
	  \draw[->, dashed] (node2d) -> (node4d);
	 % \draw[->, dashed] (node3) -> (node4);
	 
	  \draw[->, dashed] (node1dcopyr) -> (noderootcopy3);
	  
	  \draw[->] (noderootcopy3) -> (node5);
	  \draw[->] (node5) -> (node6);
	  \draw[->, dashed] (node6) -> (node7);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->, dashed] (node1) -> (node2);
%	  \draw[->] (node1) -> (node4);
       % \draw[loosely dotted, very thick] (node4) -- (node5);
       % \draw[loosely dotted, very thick] (scalem11text) -- (scalem11text2);
	 % \draw[loosely dotted, very thick] (scalem11text2) -- (scalemm1text);
	 
	 %\draw[loosely dotted, thick] (node4) -- (node1d);
	 \draw[loosely dotted, thick] (scalem11text22) -- (scalemh01text2);
	 \draw[loosely dotted, very thick] (scalem11text) -- (scalem1text2);
	  \draw[loosely dotted, thick] (scalemh01text) -- (scalem11text);
	  \draw[loosely dotted, very thick] (scalem11text22) -- (scalem1textla);
	  \draw[loosely dotted, thick] (level1) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/easy_tree_one.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $i$};
	\node[below of =scalem2text] (scalem1text) {Level $i-1$};
	\node[below of =scalem1text] (scalem0text) {Level -1};
%	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=30pt of scalem2text ] (node1) {$2^{i}$};
    \node [blockz,  right=25pt of scalem1text ] (node2) {1};
	\node [blockz,  right=32pt of scalem0text ] (node3) {0};
	
%	\node [blockz,  right=100pt of scalem1text] (node5) {5};
%	\node [blockz,  right=25pt of scalem0text] (node3) {3};
%	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
%	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node2);
	   \draw[->] (node2) -> (node3);
	   % \draw[->] (node1) -> (node2);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->] (node3) -> (node5);
%	  \draw[->] (node3) -> (node4);

      
\end{tikzpicture}

==> images/easy_tree_three.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $i$};
	\node[below of =scalem2text] (scalem1text) {Level $i-1$};
	\node[below of =scalem1text] (scalem0text) {Level -1};
%	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=30pt of scalem2text ] (node1) {0};
    \node [blockz,  right=50pt of scalem1text ] (node2) {$2^{i}$};
	\node [blockz,  right=32pt of scalem0text ] (node3) {1};
	
%	\node [blockz,  right=100pt of scalem1text] (node5) {5};
%	\node [blockz,  right=25pt of scalem0text] (node3) {3};
%	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
%	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node2);
	   \draw[->] (node1) -> (node3);
	   % \draw[->] (node1) -> (node2);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->] (node3) -> (node5);
%	  \draw[->] (node3) -> (node4);

      
\end{tikzpicture}

==> images/easy_tree_two.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $i$};
	\node[below of =scalem2text] (scalem1text) {Level $i-1$};
	\node[below of =scalem1text] (scalem0text) {Level -1};
%	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=30pt of scalem2text ] (node1) {$2^{i}$};
    \node [blockz,  right=25pt of scalem1text ] (node2) {0};
	\node [blockz,  right=32pt of scalem0text ] (node3) {1};
	
%	\node [blockz,  right=100pt of scalem1text] (node5) {5};
%	\node [blockz,  right=25pt of scalem0text] (node3) {3};
%	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
%	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node2);
	   \draw[->] (node2) -> (node3);
	   % \draw[->] (node1) -> (node2);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->] (node3) -> (node5);
%	  \draw[->] (node3) -> (node4);

      
\end{tikzpicture}
